Sign-Compute-Resolve for Tree Splitting Random Access

We present a framework for random access that is based on three elements: physical-layer network coding (PLNC), signature codes and tree splitting. In presence of a collision, physical-layer network coding enables the receiver to decode, i.e. compute, the sum of the packets that were transmitted by the individual users. For each user, the packet consists of the user's signature, as well as the data that the user wants to communicate. As long as no more than K users collide, their identities can be recovered from the sum of their signatures. This framework for creating and transmitting packets can be used as a fundamental building block in random access algorithms, since it helps to deal efficiently with the uncertainty of the set of contending terminals. In this paper we show how to apply the framework in conjunction with a tree-splitting algorithm, which is required to deal with the case that more than K users collide. We demonstrate that our approach achieves throughput that tends to 1 rapidly as K increases. We also present results on net data-rate of the system, showing the impact of the overheads of the constituent elements of the proposed protocol. We compare the performance of our scheme with an upper bound that is obtained under the assumption that the active users are a priori known. Also, we consider an upper bound on the net data-rate for any PLNC based strategy in which one linear equation per slot is decoded. We show that already at modest packet lengths, the net data-rate of our scheme becomes close to the second upper bound, i.e. the overhead of the contention resolution algorithm and the signature codes vanishes.

==> matlab_figures/RresinL.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
%   width=8cm,
  xlabel=$L$,ylabel=$\Rresolve$, %\rotatebox{-90}
  xmin=0, xmax=20,
  ymin=0,ymax=1.2,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/RresinL.csv};
\addlegendentry{$K=1$};
%
% 
\addplot[
  line width=.3mm,color=blue, dashed,
 mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/RresinL.csv};
%
%
\addplot[
  line width=.3mm,color=blue, dotted,
 mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/RresinL.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=4,
  ]
{matlab_figures/RresinL.csv};
\addlegendentry{$K=4$};
%
% 
\addplot[
  line width=.3mm,color=red, dashed,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
forget plot
  ]
table[
  header=false,x index=0,y index=5,
  ]
{matlab_figures/RresinL.csv};
%
%
\addplot[
  line width=.3mm,color=red, dotted,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
forget plot
  ]
table[
  header=false,x index=0,y index=6,
  ]
{matlab_figures/RresinL.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=7,
  ]
{matlab_figures/RresinL.csv};
\addlegendentry{$K=16$};
%
%
\addplot[
  line width=.3mm,color=green, dashed,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=8,
  ]
{matlab_figures/RresinL.csv};
%
%
\addplot[
  line width=.3mm,color=green, dotted,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=9,
  ]
{matlab_figures/RresinL.csv};
%
%
%
%
\end{axis}
\end{tikzpicture}
\caption{$\Rresolve(L)$ and its bounds for various values of $K$. Upper and lower bounds in dotted and dashed lines, respectively. Exact values of $\Rresolve(L)$ in solid lines.\label{fig:RresinL}}
\end{figure}


==> matlab_figures/Rtotal_inD.tex <==
\begin{figure} 
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
%   width=8cm,
  xlabel=$D$ (bits),ylabel=$\barRnet$, %\rotatebox{-90}
%   xmin=0, xmax=20,
   ymin=1.5,ymax=4.5,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=black, solid,
  mark=triangle*,mark repeat=10,mark phase=5,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=6,y index=7,
  ]
{matlab_figures/Rtotal_inD.csv};
\addlegendentry{$K^*$};
%
%
%
%
%
\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/Rtotal_inD.csv};
\addlegendentry{$K=4$};
%
%
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=2,y index=3,
  ]
{matlab_figures/Rtotal_inD.csv};
\addlegendentry{$K=8$};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=4,y index=5,
  ]
{matlab_figures/Rtotal_inD.csv};
\addlegendentry{$K=16$};
%
%
%
%
\addplot[
  line width=.3mm,color=black, dashed,
  forget plot
  ]
table[
  header=false,x index=0,y index=8,
  ]
{matlab_figures/Rtotal_inD.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=black, dotted,
  forget plot
  ]
table[
  header=false,x index=0,y index=9,
  ]
{matlab_figures/Rtotal_inD.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=black, solid,
  mark=triangle*,mark repeat=10,mark phase=5,mark size=.5mm,mark options={solid},
  forget plot
  ]
table[
  header=false,x index=6,y index=7,
  ]
{matlab_figures/Rtotal_inD.csv};
%
%
%
%
%
\end{semilogxaxis}
\end{tikzpicture}
\caption{\JGb{The lower bound on $\barRnet$ from Corollary~\ref{cor:Rnet}.
%In dashed line the upper bound on $\barRnet$ from Theorem~\ref{th:upper}.
In dotted line the value $1/2\log_2^+(P)$ as given by Theorem~\ref{th:barRnetLimitD}.} ($M=1031$, $pM=3$, $P=10^2$) \label{fig:Rtotal_inD}}
\end{figure}


==> matlab_figures/Rtotal_inD_SIC.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
%\tikzpicturedependsonfile{Rtotal_inD_SIC.csv}
\begin{semilogxaxis}[
%   width=8cm,
  xlabel=$D$ (bits),ylabel=$\barRnet$, %\rotatebox{-90}
%   xmin=0, xmax=20,
%   ymin=0,ymax=30,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=red, solid,
  mark=square*,mark repeat=10,mark phase=8,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=6,y index=7,
  ]
{matlab_figures/Rtotal_inD_SIC.csv};
\addlegendentry{$\overline{R}_{\textnormal{net, SIC}}$};
%
%
%
%
%
\addplot[
  line width=.3mm,color=black, solid,
  mark=triangle*,mark repeat=10,mark phase=5,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=6,y index=7,
  ]
{matlab_figures/Rtotal_inD.csv};
\addlegendentry{$\barRnet$};
%
%
%
%
%
%
%
%
%\addplot[
%  line width=.3mm,color=black, dashed,
%  forget plot
%  ]
%table[
%  header=false,x index=0,y index=9,
%  ]
%{matlab_figures/Rtotal_inD_SIC.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=black, dotted,
  forget plot
  ]
table[
  header=false,x index=0,y index=9,
  ]
{matlab_figures/Rtotal_inD_SIC.csv};
%
%
%
%
%
%
%
%
%
\end{semilogxaxis}
\end{tikzpicture}
\caption{Lower bounds on $\barRnet$ and $\overline{R}_{\textnormal{net, SIC}}$ at the optimal value for $K$. \JGb{In dashed line the upper bound on $\barRnet$ from Theorem~\ref{th:upper}. In dotted line the value $1/2\log_2^+(P)$ as given by Theorem~\ref{th:barRnetLimitD}.} ($M=1031$, $pM=3$, $P=10^2$) \label{fig:Rtotal_inD_SIC}}
\end{figure}


==> matlab_figures/SinL.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
%   width=8cm,
  xlabel=$L$,ylabel=$S$, %\rotatebox{-90}
  xmin=0, xmax=20,
  ymin=0,ymax=30,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/SinL.csv};
\addlegendentry{$K=1$};
%
% 
\addplot[
  line width=.3mm,color=blue, dashed,
 mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/SinL.csv};
%
%
\addplot[
  line width=.3mm,color=blue, dotted,
 mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/SinL.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=4,
  ]
{matlab_figures/SinL.csv};
\addlegendentry{$K=4$};
%
% 
\addplot[
  line width=.3mm,color=red, dashed,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
forget plot
  ]
table[
  header=false,x index=0,y index=5,
  ]
{matlab_figures/SinL.csv};
%
%
\addplot[
  line width=.3mm,color=red, dotted,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
forget plot
  ]
table[
  header=false,x index=0,y index=6,
  ]
{matlab_figures/SinL.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=7,
  ]
{matlab_figures/SinL.csv};
\addlegendentry{$K=16$};
%
%
\addplot[
  line width=.3mm,color=green, dashed,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=8,
  ]
{matlab_figures/SinL.csv};
%
%
\addplot[
  line width=.3mm,color=green, dotted,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=9,
  ]
{matlab_figures/SinL.csv};
%
%
%
%
\end{axis}
\end{tikzpicture}
\caption{$S(L)$ and its bounds for various values of $K$. Upper and lower bounds in dotted and dashed lines, respectively. Exact values of $S(L)$ in solid lines.\label{fig:SinL}}
\end{figure}


==> matlab_figures/avg_vs_worst.tex <==
% !TEX root =  ../signatures_main.tex

\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
%   width=8cm,
  xlabel=$p M$,ylabel={$\barRresolve, \Rresolve^*$}, %\rotatebox{-90} ymin=0,ymax=1.5,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=north east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/avg_vs_worst.csv};
\addlegendentry{$K=4$};
%
%
\addplot[
  line width=.3mm,color=blue, dashed,
 mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
  forget plot
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/avg_vs_worst.csv};
%
% 
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/avg_vs_worst.csv};
\addlegendentry{$K=8$};
%
% 
\addplot[
  line width=.3mm,color=red, dashed,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid},
 forget plot
  ]
table[
  header=false,x index=0,y index=4,
  ]
{matlab_figures/avg_vs_worst.csv};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=5,
  ]
{matlab_figures/avg_vs_worst.csv};
\addlegendentry{$K=16$};
%
% 
\addplot[
  line width=.3mm,color=green, dashed,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=6,
  ]
{matlab_figures/avg_vs_worst.csv};
%
%
%
%
\end{axis}
\end{tikzpicture}
\caption{Average and worst case number of users that is resolved per \CS{slot} ($M=1031$). $\Rresolve^*$ in dashed lines, $\barRresolve$ in solid lines. \label{fig:avg_vs_worst}}
\end{figure}


==> matlab_figures/avgperf_inK.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
%   width=8cm,
  xlabel=$K$,ylabel=$\barRresolve$, %\rotatebox{-90} ymin=0,ymax=1.5,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/avgperf_inK.csv};
\addlegendentry{$pM=3$};
%
% 
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/avgperf_inK.csv};
\addlegendentry{$pM=6$};
%
% 
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/avgperf_inK.csv};
\addlegendentry{$pM=12$};
%
% 
%
%
\end{axis}
\end{tikzpicture}
\caption{Lower bounds on $\barRresolve$, the expected number of users that is resolved per slot.  ($M=1031$)\label{fig:avgperf_inK}}
\end{figure}


==> matlab_figures/comparison.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
%   width=8cm,
  xlabel=$D$ (bits),ylabel=$\bar\Rtotal$, %\rotatebox{-90}
%   xmin=0, xmax=20,
%   ymin=0,ymax=30,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=south east,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  mark=square*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/comparison.csv};
\addlegendentry{$K=4, P=10^2$};
%
%
%
%
\addplot[
  line width=.3mm,color=red, solid,
  mark=square,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/comparison.csv};
\addlegendentry{$K=4, P=10^4$};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/comparison.csv};
\addlegendentry{$K=8, P=10^2$};
%
%
%
%
\addplot[
  line width=.3mm,color=magenta, solid,
  mark=*,mark repeat=10,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=4,
  ]
{matlab_figures/comparison.csv};
\addlegendentry{$K=8, P=10^4$};
%
%
\end{semilogxaxis}
\end{tikzpicture}
\caption{Unfinished \label{fig:comparison}}
\end{figure}


==> matlab_figures/optimalK_inD.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
%   width=8cm,
  xlabel=$D$ (bits),ylabel=$K^*$, %\rotatebox{-90}
%   xmin=0, xmax=20,
%   ymin=0,ymax=30,
  font=\scriptsize,
  legend style={
        cells={anchor=west},
        legend pos=north west,
       font=\scriptsize,
    }
]

\addplot[
  line width=.3mm,color=blue, solid,
  %mark=square*,mark repeat=100,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=4,
  ]
{matlab_figures/optimalK_inD.csv};
\addlegendentry{$pM=12$};
%
%
%
%
\addplot[
  line width=.3mm,color=green, solid,
  mark=*,mark repeat=200,mark phase=40,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=3,
  ]
{matlab_figures/optimalK_inD.csv};
\addlegendentry{$pM=6$};
%
%
%
%
\addplot[
  line width=.3mm,color=red, dotted,
  %mark=square,mark repeat=100,mark phase=0,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=2,
  ]
{matlab_figures/optimalK_inD.csv};
\addlegendentry{$pM=3$};
%
%
%
%
\addplot[
  line width=.3mm,color=black, solid,
  mark=square*,mark repeat=200,mark phase=25,mark size=.5mm,mark options={solid}
  ]
table[
  header=false,x index=0,y index=1,
  ]
{matlab_figures/optimalK_inD.csv};
\addlegendentry{$pM=1$};
%
%
%
%
\end{semilogxaxis}
\end{tikzpicture}
\caption{Value of $K$ that optimizes $\barRnet$, denoted by $K^*$. ($M=1031$, $P=10^2$) \label{fig:OptimalK_inD}}
\end{figure}

